Evaluation of the performance of two state-transfer Hamiltonians in the presence of static disorder

We analyse the performance of two quantum-state-transfer Hamiltonians in the presence of diagonal and off-diagonal disorder, and in terms of different measures. The first Hamiltonian pertains to a fully-engineered chain and the second to a chain with modified boundary couplings. The task is to find which Hamiltonian is the most robust to given levels of disorder and irrespective of the input state. In this respect, it is shown that the performance of the two protocols are approximately equivalent.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

